Influence of Routing and Speed Limits on Optimal Solutions in Traffic Emission Modeling

We investigate the influence of routing strategies and speed limit policies on optimal solutions in traffic emission models. Building on a first-order macroscopic traffic model coupled with an advection-diffusion model, we formulate single- and multi-objective optimization problems to simultaneously maximize traffic efficiency and minimize air pollution. We compare three control scenarios: optimizing only the routing strategy, optimizing only the speed limit policy, and optimizing both simultaneously. Numerical experiments on a small road network demonstrate that speed limit policies consistently achieve larger reductions in emissions and greater gains in traffic efficiency than routing strategies. Multi-objective optimization reveals the trade-off between the two goals and confirms that including speed limits in the control set yields Pareto-optimal solutions that are strictly superior to those obtained by routing control only. Our results provide quantitative guidance for traffic management seeking to balance mobility and environmental objectives.

==> plots/SpeedTimeDepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.7\textwidth, % 0.25
		height=0.7\textwidth, % 0.25
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1,
		xmax=6,
		xtick={1,2,3,4,5,6},
		xlabel style={font=\color{white!15!black}},
		xlabel={road \(e\)},
		ymin=0,
		ymax=2.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={\(\Vmax_e\)},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%legend style={
			%	at={(0.01,1.05)},
			%	anchor=west,
			%	legend columns=-1,
			%	draw=white!15!black,
			%	/tikz/every even column/.append style={column sep=5pt}
			%}
		]
		
		
		\addplot [color=green, only marks, mark=*, mark options={solid, fill=green, draw=green}, mark size=3pt]
		table[row sep=crcr]{%
			1	1\\
			2	1 \\
			3	1 \\
			4	1 \\
			5	1 \\
			6	1 \\
		};
		%\addlegendentry{$\alphaa$}
		
%		\addplot [color=red, only marks, mark=triangle*, mark options={solid, fill=red}, mark size=2pt]
%		table[row sep=crcr]{%
%			1	1\\
%			2	1 \\
%			3	1 \\
%			4	1 \\
%			5	1 \\
%			6	1 \\
%		};
%		%\addlegendentry{$\alphaa(t)$}
		
		\addplot [color=black, only marks, mark=square*, mark options={solid, fill=black}, mark size=3pt]
		table[row sep=crcr]{%
			1	2\\
			2	2 \\
			3	1.04 \\
			4	1.58 \\
			5	2 \\
			6	2 \\
		};
		%\addlegendentry{$\Vbm$}
		
		\addplot [color=orange, only marks, mark=triangle*, mark options={solid, fill=orange}, mark size=3pt]
		table[row sep=crcr]{%
			1	2\\
			2	2 \\
			3	2 \\
			4	2 \\
			5	2 \\
			6	2 \\
		};
		%\addlegendentry{$\alphaa + \Vbm$}
		
%		\addplot  [color=blue, only marks, mark=diamond*, mark options={solid, fill=blue}, mark size=2pt]
%		table[row sep=crcr]{%
%			1	2\\
%			2	2 \\
%			3	2 \\
%			4	2 \\
%			5	2 \\
%			6	2 \\
%		};
%		%\addlegendentry{$\alphaa(t) + \Vbm$}
		
		
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> plots/alphaTimedepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth, % 0.25
height=0.7\textwidth, % 0.25
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=5,
xtick={0,1,2,3,4,5},
xlabel style={font=\color{white!15!black}},
xlabel={time \(t\)},
ymin=-0.05,
ymax=1.05,
ytick={0,0.25,0.5,0.75,1},
ylabel style={font=\color{white!15!black}},
ylabel={\(\alpha(t)\)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={
%	at={(0.01,1.05)},
%	anchor=west,
%	legend columns=-1,
%	draw=white!15!black,
%	/tikz/every even column/.append style={column sep=5pt}
%}
]

\addplot [color=green, line width=2pt]
table[row sep=crcr]{%
	0	0.8761\\
	5	0.8761 \\
};
%\addlegendentry{$\alphaa$}

\addplot [color=black, line width=2pt]
table[row sep=crcr]{%
	0	0.5\\
	5	0.5 \\
};
%\addlegendentry{$\Vbm$}

\addplot [color=orange, line width=2pt]
table[row sep=crcr]{%
	0	0.7321\\
	5	0.7321 \\
};
%\addlegendentry{$\alphaa + \Vbm$}


\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/flowParetoDepBoth.tex <==
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth, % 1
height=0.25\textwidth, % 0.788
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.3,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\J^h_{\flow}/\min \J^h_{\flow}$},
ymin=1,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={$\J^h_{\diff}/\min \J^h_{\diff}$},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={
	at={(0.01,0.89)},
	anchor=west,
	legend columns=-1,
	draw=white!15!black,
	/tikz/every even column/.append style={column sep=5pt}
}
]
\addplot [color=green, only marks, mark=*, mark options={solid, fill=green, draw=green}, mark size=3pt]
  table[row sep=crcr]{%
0.584739215633425	1.4817504564355\\
0.528069069253577	1.42132099576792\\
0.517334081576582	1.4095246760065\\
0.559490194901944	1.4547564222252\\
0.613433273645642	1.50757458636628\\
0.492740301379705	1.38184482389155\\
0.601916781058205	1.49862333208317\\
0.544295143249808	1.43888559453182\\
0.583615951265023	1.48074474793856\\
0.474149008458308	1.36048810817042\\
0.594359717113799	1.49195540170063\\
0.510798333773417	1.40219350635174\\
0.565774778188874	1.46148589531873\\
0.573755225183589	1.4698653111725\\
0.612525494869896	1.50655442443627\\
0.579781210549349	1.47603226216298\\
0.611496002110599	1.50531532770637\\
0.519503893759833	1.41193072834437\\
0.593804091842694	1.49137776174259\\
0.483544704947534	1.3712822916766\\
0.598363656527022	1.49559655556103\\
0.552015875743257	1.44703392127263\\
0.572925511229152	1.46894300710653\\
0.501834846054721	1.39215346713603\\
0.604981155215777	1.5011773881049\\
0.566723299322024	1.46244744454951\\
0.613163064104336	1.50725827280609\\
0.536395063927272	1.43033184850031\\
0.576380995245778	1.47257498135897\\
0.464667809445121	1.34947233113875\\
0.589628914912657	1.48749903727976\\
0.532223845427687	1.4258815758507\\
0.587419560491991	1.48439392599419\\
0.459850151324146	1.34388105679184\\
0.588078298491104	1.48514622378609\\
0.497338608779076	1.38703180037919\\
0.603655398572352	1.4999452993699\\
0.563055921715633	1.45858280843872\\
0.613340720578566	1.50746261892058\\
0.478853973215834	1.36591507558559\\
0.59617753901122	1.49391026522762\\
0.548256158223713	1.4430121512963\\
0.57933425824513	1.47547580142527\\
0.577286117513509	1.4734002537333\\
0.612094860438182	1.50601698456373\\
0.515170478237765	1.40709907512741\\
0.58933473924701	1.48700388806828\\
0.523857731009677	1.41667264907801\\
0.455038572122824	1.3382358597504\\
0.580788047051033	1.47794258852006\\
0.610783307850967	1.50436793977033\\
0.555740001065209	1.45095797980695\\
0.609854557458907	1.50295345996858\\
0.488146828159643	1.37659217423586\\
0.600217281785097	1.49720362946386\\
0.570403441881186	1.4661872072141\\
0.612925206260161	1.5069614679173\\
0.506308446920305	1.39721113519429\\
0.606369949839264	1.50223049042511\\
0.469445368808664	1.35500684172393\\
};
\addlegendentry{\(\alpha\phantom{)}\)}


\addplot [color=black, only marks, mark=square*, mark options={solid, fill=black}, mark size=3pt]
  table[row sep=crcr]{%
0.971129605264144	1.63220599356974\\
0.439122432381381	1.05397382937397\\
0.980177722896926	1.63681721525132\\
0.367340870984157	1.02691970502691\\
0.964094553696386	1.62901039767838\\
0.973013333681832	1.63445944935736\\
0.88323114258764	1.52174917031704\\
0.808876050917289	1.40030747128441\\
0.503650278602628	1.07673016274595\\
0.745704121550676	1.30201100193502\\
0.69961227912338	1.23291803097704\\
0.722066395746212	1.26572437379969\\
0.67339570801898	1.18719947582886\\
0.779913690437725	1.36287888470694\\
0.579393150720382	1.12556799091613\\
0.842702248894237	1.4593893440256\\
0.891157019805789	1.54233408960202\\
0.792097190458414	1.37928433489507\\
0.770378056798388	1.33762038354799\\
0.955486903766884	1.61871274516515\\
0.94729083874014	1.60843574567181\\
0.903012443826861	1.55044061872819\\
0.44452854628606	1.05538646690897\\
0.830668400529112	1.4293120753689\\
0.853586742054213	1.48714790458162\\
0.514154287106645	1.08140437962063\\
0.810468878136924	1.41662646080139\\
0.868051434455338	1.49024870745582\\
0.749365399794845	1.3037555638872\\
0.617992506646953	1.15107509093033\\
0.787010399993788	1.36483490779058\\
0.712874584374063	1.25053832873565\\
0.488992436077072	1.07376345795364\\
0.592822358815812	1.130860487052\\
0.728240726923029	1.27701093914663\\
0.408827499344421	1.05060679204521\\
0.544879148428419	1.11461976943064\\
0.406242607798659	1.04842115409085\\
0.85136069704678	1.47458249121574\\
0.815844149705118	1.42012144592834\\
0.656762938069576	1.16413487508818\\
0.915531112744959	1.57466281200701\\
0.701217464523559	1.23312002132857\\
0.751126847399322	1.30488067869886\\
0.653717688636675	1.15560780629662\\
0.525360224453046	1.10606599316589\\
0.624600534044552	1.15343053815477\\
0.681631467943521	1.20167448139604\\
0.958433897680886	1.62198191100249\\
0.375000756784884	1.03602247684637\\
0.925970198707418	1.58620939112316\\
0.870902756138536	1.50582655544207\\
0.739617060832145	1.29451622428625\\
0.508976793277097	1.07839483107853\\
0.7034527053053	1.23420548400297\\
0.74708813366909	1.30264614879804\\
0.894955111496908	1.54513447747545\\
0.567116378667766	1.12191156033663\\
0.933202550283104	1.59588926548918\\
0.812633313380043	1.41801736352978\\
};
\addlegendentry{$\Vbm$}

\addplot [color=orange, only marks, mark=triangle*, mark options={solid, fill=orange}, mark size=3pt]
  table[row sep=crcr]{%
0.999473771241034	1.63497542004316\\
1	1.63532414029511\\
0.327205876630045	1.00906231831348\\
0.713124568108673	1.24541971645648\\
0.851289365526977	1.45531166922343\\
0.317741104424618	1.00153103726677\\
0.418612039584411	1.03513019098909\\
0.694456195450064	1.21567618550726\\
0.931824899890352	1.57659021996918\\
0.829659292811091	1.42319118074408\\
0.456592450034205	1.04509735755495\\
0.863251229391451	1.46938947065644\\
0.790002319761367	1.36101756287859\\
0.813558117999912	1.38944696324839\\
0.31762901382601	1\\
0.539844564920388	1.09702119616889\\
0.508762462312616	1.07759017491991\\
0.762530163691497	1.32579643247722\\
0.917059333054659	1.55335967672713\\
0.912072324575805	1.54933882205761\\
0.74433451041775	1.29050934380402\\
0.837875894953349	1.43011413368078\\
0.775112155216941	1.34109553912394\\
0.733995331266549	1.27472717478084\\
0.576287428081689	1.12113713889909\\
0.869255025074942	1.47893357506466\\
0.970371166751539	1.61592660143158\\
0.960353389320675	1.60928204810439\\
0.881568393712112	1.49916276305396\\
0.659157712335887	1.16621519142592\\
0.893055117059492	1.51733223614209\\
0.873776522182457	1.48691129145949\\
0.359825952654997	1.02412275563884\\
0.586171318650909	1.1284748399182\\
0.834642211388577	1.42510476399387\\
0.412147861538358	1.03222850098418\\
0.600973126441563	1.13959525227573\\
0.803196881693246	1.37650749027028\\
0.538919414303176	1.09533497589565\\
0.793101572360517	1.36236706199481\\
0.466817220086707	1.05109084121235\\
0.549706424109008	1.10378441747396\\
0.768125746093863	1.32859056256975\\
0.518662402808048	1.08233893169626\\
0.633215005265015	1.14949780486526\\
0.341774618471564	1.02321482291037\\
0.900900358936803	1.5372076225195\\
0.6621443878748	1.16782548482749\\
0.556356330980981	1.10718093398772\\
0.907646853327373	1.5432716693138\\
0.978016384618706	1.61969963769482\\
0.487754423783147	1.06380446072537\\
0.620269458351056	1.14569919485426\\
0.843603686864182	1.43787291804327\\
0.689652701347139	1.2125144619373\\
0.954435402802264	1.60428463031239\\
0.832532411960234	1.42503943986181\\
0.961144498753409	1.6094848698547\\
0.650292852502688	1.15454916074426\\
0.749020307134366	1.30788795839693\\
};
\addlegendentry{\(\alpha+\Vbm\)}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plots/flowSingleOptDepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.7\textwidth, % 0.25
		height=0.7\textwidth, % 0.25
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=5,
		xmax=9.5,
		xtick={5,6,7,8,9},
		xlabel style={font=\color{white!15!black}},
		xlabel={$\J^h_{\flow}$},
		ymin=0.45,
		ymax=0.55,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\J^h_{\diff}$},
		xmajorgrids,
		ymajorgrids,
		axis background/.style={fill=white},
		legend style={
			at={(0.0,1.125)},
			anchor=west,
			legend columns=-1,
			draw=white!15!black,
			/tikz/every even column/.append style={column sep=5pt}
		}
		%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
		]
		\addplot [color=green, only marks, mark=*, mark options={solid, fill=green, draw=green}, mark size=3pt]
		table[row sep=crcr]{%
			5.5005	0.4783\\
		};
		\addlegendentry{\(\alpha\phantom{)}\)}
		
%		\addplot [color=red, only marks, mark=triangle*, mark options={solid, fill=red}, mark size=3pt]
%		table[row sep=crcr]{%
%			5.5144	0.4784\\
%		};
%		\addlegendentry{$\alphaa(t)$}
		
		\addplot [color=black, only marks, mark=square*, mark options={solid, fill=black}, mark size=3pt]
		table[row sep=crcr]{%
			8.8323	0.5225 \\
		};
		\addlegendentry{$\Vbm$}
		
		\addplot [color=orange, only marks, mark=triangle*, mark options={solid, fill=orange}, mark size=3pt]
		table[row sep=crcr]{%
			8.9798	0.52\\
		};
		\addlegendentry{\(\alpha+\Vbm\)}
		
%		\addplot [color=blue, only marks, mark=diamond*, mark options={solid, fill=blue}, mark size=3pt]
%		table[row sep=crcr]{%
%			8.9887	0.5191 \\
%		};
%		\addlegendentry{\(\alphaa(t) + \Vbm\)}
		
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> plots/pollAlphaDepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.7\textwidth, % 0.25
		height=0.7\textwidth, % 0.25
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=0,
		xmax=5,
		xtick={0,1,2,3,4,5},
		xlabel style={font=\color{white!15!black}},
		xlabel={time \(t\)},
		ymin=-0.05,
		ymax=1.05,
		ytick={0,0.25,0.5,0.75,1},
		ylabel style={font=\color{white!15!black}},
		ylabel={\(\alpha(t)\)},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%legend style={
			%	at={(0.01,1.05)},
			%	anchor=west,
			%	legend columns=-1,
			%	draw=white!15!black,
			%	/tikz/every even column/.append style={column sep=5pt}
			%}
		]	
		
		
		\addplot [color=green, line width=2pt]
		table[row sep=crcr]{%
			0	0\\
			5	0 \\
		};
		%\addlegendentry{$\alphaa$}
		
		\addplot [color=black, line width=2pt]
		table[row sep=crcr]{%
			0	0.5\\
			5	0.5 \\
		};
		%\addlegendentry{$\Vbm$}
		
		\addplot [color=orange, line width=2pt]
		table[row sep=crcr]{%
			0	0.000018\\
			5	0.000018 \\
		};
		%\addlegendentry{$\alphaa + \Vbm$}
		
		
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> plots/pollSingleOptDepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.7\textwidth, % 0.25
		height=0.7\textwidth, % 0.25
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1.75,
		xmax=4.5,
		%xtick={5,6,7,8,9},
		xlabel style={font=\color{white!15!black}},
		xlabel={$\J^h_{\flow}$},
		ymin=0.3,
		ymax=0.45,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\J^h_{\diff}$},
		xmajorgrids,
		ymajorgrids,
		axis background/.style={fill=white},
		legend style={
			at={(0.0,1.125)},
			anchor=west,
			legend columns=-1,
			draw=white!15!black,
			/tikz/every even column/.append style={column sep=5pt}
		}
		]
		
		\addplot [color=green, only marks, mark=*, mark options={solid, fill=green, draw=green}, mark size=3pt]
		table[row sep=crcr]{%
			4.0802	0.4246\\
		};
		\addlegendentry{\(\alpha\phantom{)}\)}
		
%		\addplot [color=red, only marks, mark=triangle*, mark options={solid, fill=red}, mark size=3pt]
%		table[row sep=crcr]{%
%			5.5144	0.4784\\
%		};
%		\addlegendentry{$\alphaa(t)$}
		
		\addplot [color=black, only marks, mark=square*, mark options={solid, fill=black}, mark size=3pt]
		table[row sep=crcr]{%
			1.9174	0.3571 \\
		};
		\addlegendentry{$\Vbm$}
		
		\addplot [color=orange, only marks, mark=triangle*, mark options={solid, fill=orange}, mark size=3pt]
		table[row sep=crcr]{%
			2.8465	0.3172\\
		};
		\addlegendentry{\(\alpha+\Vbm\)}
		
%		\addplot [color=blue, only marks, mark=diamond*, mark options={solid, fill=blue}, mark size=3pt]
%		table[row sep=crcr]{%
%			8.9887	0.5191 \\
%		};
%		\addlegendentry{\(\alphaa(t) + \Vbm\)}
		
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%

==> plots/pollSpeedDepBoth.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=0.7\textwidth, % 0.25
		height=0.7\textwidth, % 0.25
		at={(0\textwidth,0\textwidth)},
		scale only axis,
		xmin=1,
		xmax=6,
		xtick={1,2,3,4,5,6},
		xlabel style={font=\color{white!15!black}},
		xlabel={road \(e\)},
		ymin=0,
		ymax=2.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={\(\Vmax_e\)},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		%legend style={
			%	at={(0.01,1.05)},
			%	anchor=west,
			%	legend columns=-1,
			%	draw=white!15!black,
			%	/tikz/every even column/.append style={column sep=5pt}
			%}
		]
		
		
		\addplot [color=green, only marks, mark=*, mark options={solid, fill=green, draw=green}, mark size=3pt]
		table[row sep=crcr]{%
			1	1\\
			2	1 \\
			3	1 \\
			4	1 \\
			5	1 \\
			6	1 \\
		};
		%\addlegendentry{$\alphaa$}
		
		
		\addplot [color=black, only marks, mark=square*, mark options={solid, fill=black}, mark size=3pt]
		table[row sep=crcr]{%
			1	0.25\\
			2	1.9988 \\
			3	0.8483 \\
			4	1.6055 \\
			5	1.0474 \\
			6	0.25 \\
		};
		%\addlegendentry{$\Vbm$}
		
		\addplot [color=orange, only marks, mark=triangle*, mark options={solid, fill=orange}, mark size=3pt]
		table[row sep=crcr]{%
			1	0.25\\
			2	1.9989 \\
			3	0.25 \\
			4	1.8399 \\
			5	0.25 \\
			6	2 \\
		};
		%\addlegendentry{$\alphaa + \Vbm$}
		
		
	\end{axis}
	
	\begin{axis}[%
		width=5.833in,
		height=4.375in,
		at={(0in,0in)},
		scale only axis,
		xmin=0,
		xmax=1,
		ymin=0,
		ymax=1,
		axis line style={draw=none},
		ticks=none,
		axis x line*=bottom,
		axis y line*=left
		]
	\end{axis}
\end{tikzpicture}%
